A hybrid estimation of distribution algorithm for joint stratification and sample allocation

In this study we propose a hybrid estimation of distribution algorithm (HEDA) to solve the joint stratification and sample allocation problem. This is a complex problem in which each the quality of each stratification from the set of all possible stratifications is measured its optimal sample allocation. EDAs are stochastic black-box optimization algorithms which can be used to estimate, build and sample probability models in the search for an optimal stratification. In this paper we enhance the exploitation properties of the EDA by adding a simulated annealing algorithm to make it a hybrid EDA. Results of empirical comparisons for atomic and continuous strata show that the HEDA attains the bests results found so far when compared to benchmark tests on the same data using a grouping genetic algorithm, simulated annealing algorithm or hill-climbing algorithm. However, the execution times and total execution are, in general, higher for the HEDA.

==> (inline-0) <==
\begin{tabular}{|l|l|l|}
\hline
\textbf{Data set}                         & \textbf{Variable} & \textbf{Description}                                          \\ \hline
\textbf{SwissMunicipalities}             & Surfacebois       & {\color[HTML]{374151} wood area.}                             \\ \hline
\textbf{SwissMunicipalities}             & Airbat            & {\color[HTML]{374151} area with buildings.}                   \\ \hline
\textbf{SwissMunicipalities}             & POPTOT            & {\color[HTML]{374151} total population}                       \\ \hline
\textbf{SwissMunicipalities}             & Hapoly            & {\color[HTML]{374151} municipality area.}                     \\ \hline
\textbf{American Community Survey, 2015} & HINCP             & Household income (past 12 months)                             \\ \hline
\textbf{American Community Survey, 2015} & VALP              & Property value                                                \\ \hline
\textbf{American Community Survey, 2015} & SMOCP             & Selected monthly owner costs                                  \\ \hline
\textbf{American Community Survey, 2015} & INSP              & Fire/hazard/flood insurance (yearly amount)                   \\ \hline
\textbf{American Community Survey, 2015} & BLD               & Units in structure                                            \\ \hline
\textbf{American Community Survey, 2015} & TEN               & TEN                                                           \\ \hline
\textbf{American Community Survey, 2015} & WKEXREL           & Work experience of householder and spouse                     \\ \hline
\textbf{American Community Survey, 2015} & WORKSTAT          & Work status of householder or spouse in family households     \\ \hline
\textbf{American Community Survey, 2015} & HFL               & House heating fuel                                            \\ \hline
\textbf{American Community Survey, 2015} & YBL               & When structure first built                                    \\ \hline
\textbf{Kiva Loans}                      & term\_in\_months  & The duration for which the loan was disbursed in months       \\ \hline
\textbf{Kiva Loans}                      & lender\_count     & The total number of lenders that contributed to this loan     \\ \hline
\textbf{Kiva Loans}                      & loan\_amount      & The amount disbursed by the field agent to the borrower (USD) \\ \hline
\textbf{Kiva Loans}                      & sector            & High level category, e.g. Food                                \\ \hline
\textbf{Kiva Loans}                      & currency          & The currency in which the loan was disbursed                  \\ \hline
\textbf{Kiva Loans}                      & activity          & More granular category, e.g. Fruits \& Vegetables             \\ \hline
\textbf{Kiva Loans}                      & region            & Full region name within the country                           \\ \hline
\textbf{Kiva Loans}                      & partner\_id       & ID of partner organization                                    \\ \hline
\end{tabular}
\begin{longtable}{|llllllll|}
\caption{Hyperparameters for the HEDA in the case of Atomic Strata}
\label{HEDAhyper_atomic}\\
\hline
\multicolumn{8}{|c|}{\textbf{Swiss Municipalities}} \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0004011} &
  \multicolumn{1}{l|}{0.15} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00000002} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0009943} &
  \multicolumn{1}{l|}{0.15} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.00000005} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0002985} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.00000009} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0004681} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00000003} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001686} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.00000007} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0000172} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00000006} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0006155} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.00000004} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0005785} &
  \multicolumn{1}{l|}{0.15} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.00000003} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0008674} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.00000008} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0007308} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.00000010} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0007510} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.00000007} &
  0.8459806 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0007705} &
  \multicolumn{1}{l|}{0.1} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.00000006} &
  0.8436530 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001289} &
  \multicolumn{1}{l|}{0.15} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.00000007} &
  0.8117457 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001827} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.00000007} &
  0.8184057 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001847} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.00000003} &
  0.8292686 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{0.0001903} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.00000004} &
  0.8295554 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001852} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00000003} &
  0.9414117 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001856} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00000001} &
  0.8659521 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001844} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00000002} &
  0.8288662 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0001343} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.00000003} &
  0.9526036 \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0801744} &
  \multicolumn{1}{l|}{0.0007444} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{128.98} &
  840.66 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{30,000} &
  \multicolumn{1}{l|}{0.0546600} &
  \multicolumn{1}{l|}{0.0096341} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{131.21} &
  3,752.61 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0458527} &
  \multicolumn{1}{l|}{0.0073244} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{128.19} &
  1,314.53 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{30,000} &
  \multicolumn{1}{l|}{0.0287394} &
  \multicolumn{1}{l|}{0.0048503} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{129.06} &
  5,527.23 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0120236} &
  \multicolumn{1}{l|}{0.0060850} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{133.58} &
  1,353.60 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0670922} &
  \multicolumn{1}{l|}{0.0037592} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{126.99} &
  886.40 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0821999} &
  \multicolumn{1}{l|}{0.0028418} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{125.84} &
  3,697.88 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{30,000} &
  \multicolumn{1}{l|}{0.0625123} &
  \multicolumn{1}{l|}{0.0057328} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{127.06} &
  7,791.48 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0946376} &
  \multicolumn{1}{l|}{0.0082044} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{126.42} &
  1,367.88 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0233130} &
  \multicolumn{1}{l|}{0.0018504} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{130.34} &
  659.67 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0954986} &
  \multicolumn{1}{l|}{0.0064802} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{125.10} &
  1,304.16 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0135087} &
  \multicolumn{1}{l|}{0.0033416} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{130.00} &
  3,382.07 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0880779} &
  \multicolumn{1}{l|}{0.0050088} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{126.38} &
  1,379.07 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0958774} &
  \multicolumn{1}{l|}{0.0076491} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{122.92} &
  1,316.11 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0101602} &
  \multicolumn{1}{l|}{0.0088849} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{138.17} &
  1,240.32 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{30,000} &
  \multicolumn{1}{l|}{0.0988187} &
  \multicolumn{1}{l|}{0.0085451} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{125.56} &
  5,776.53 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0990880} &
  \multicolumn{1}{l|}{0.0091836} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{122.39} &
  1,337.31 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0105801} &
  \multicolumn{1}{l|}{0.0090396} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{133.49} &
  1,587.33 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0992476} &
  \multicolumn{1}{l|}{0.0093288} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{128.43} &
  1,319.65 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0102580} &
  \multicolumn{1}{l|}{0.0082125} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{133.65} &
  1,211.38 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{122.39} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  47,045.87 \\ \hline
\multicolumn{8}{|c|}{\textbf{American Community Survey, 2015}} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00009222} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00042573} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00085991} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00019888} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00065586} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00057615} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00033515} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00021361} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00077701} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00095672} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00013141} &
  0.8217492 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00004408} &
  0.7949279 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00011081} &
  0.7006825 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00001201} &
  0.8424332 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00015274} &
  0.8056020 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00009295} &
  0.6690758 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00007020} &
  0.7462928 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00076447} &
  0.8238593 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.5} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00009108} &
  0.6111786 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.4} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.00043680} &
  0.7087167 \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0216957} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,849.13} &
  8,542.77 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0174433} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,829.25} &
  28,978.64 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0159755} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,834.01} &
  6,984.81 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0131232} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,805.62} &
  36,489.00 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0103373} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,800.53} &
  28,857.52 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0195154} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,824.74} &
  20,805.10 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0220333} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,816.72} &
  20,756.65 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0187521} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,811.21} &
  89,838.25 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0241063} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,838.34} &
  17,576.73 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0122188} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,809.30} &
  9,145.87 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0110847} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,801.18} &
  28,832.86 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0100309} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,810.14} &
  44,465.19 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0143632} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,807.34} &
  44,395.63 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0109556} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,822.30} &
  7,088.03 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0217767} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,819.96} &
  44,605.16 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0154209} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,824.89} &
  17,641.07 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0153991} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,815.61} &
  28,870.49 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0111377} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,811.88} &
  17,556.67 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0105166} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,804.58} &
  44,660.20 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{2,500} &
  \multicolumn{1}{l|}{0.0103235} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{8,850.46} &
  4,585.94 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{8,800.53} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  550,676.58 \\ \hline
\multicolumn{8}{|c|}{\textbf{Kiva Loans}} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000396} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00100396} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{400} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000994} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.00430903} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000292} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.00861177} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000463} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00206098} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{400} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000161} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.00658958} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{400} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.00579972} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{500} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000612} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.00341138} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{500} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000575} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.00220699} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000866} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.00779018} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{500} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000728} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.00957111} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000388} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.00140096} &
  0.9542183 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000058} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.00025835} &
  0.9846227 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000402} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00950009} &
  0.9444742 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000919} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.00164402} &
  0.9690933 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000229} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.00040293} &
  0.6803285 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{300} &
  \multicolumn{1}{l|}{0.0000342} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{0.00065333} &
  0.9685014 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000345} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.00030204} &
  0.9093287 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{500} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000228} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.00848591} &
  0.9809824 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000375} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{0.00109957} &
  0.6936422 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{600} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000281} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{0.00166877} &
  0.6873736 \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0216957} &
  \multicolumn{1}{l|}{0.0000075} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,536.39} &
  7,325.52 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{3} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0174433} &
  \multicolumn{1}{l|}{0.0000963} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,338.61} &
  6,190.59 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0159755} &
  \multicolumn{1}{l|}{0.0000733} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,559.13} &
  3,720.53 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0131232} &
  \multicolumn{1}{l|}{0.0000486} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,285.78} &
  2,837.05 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{3} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0103373} &
  \multicolumn{1}{l|}{0.0000609} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,374.74} &
  1,422.56 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{3} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0195154} &
  \multicolumn{1}{l|}{0.0000377} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,441.66} &
  1,111.02 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0220333} &
  \multicolumn{1}{l|}{0.0000285} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,321.22} &
  1,768.59 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{3} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0187521} &
  \multicolumn{1}{l|}{0.0000574} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,265.44} &
  3,174.16 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0241063} &
  \multicolumn{1}{l|}{0.0000821} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,349.25} &
  2,045.19 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0122188} &
  \multicolumn{1}{l|}{0.0000186} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,447.99} &
  1,280.92 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0151998} &
  \multicolumn{1}{l|}{0.0000524} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,246.74} &
  3,292.97 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0162442} &
  \multicolumn{1}{l|}{0.0000388} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,287.11} &
  2,154.07 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0152621} &
  \multicolumn{1}{l|}{0.0000566} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,439.26} &
  2,109.17 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0150536} &
  \multicolumn{1}{l|}{0.0000973} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,466.34} &
  1,400.07 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0187736} &
  \multicolumn{1}{l|}{0.0000071} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,250.33} &
  2,703.06 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0195352} &
  \multicolumn{1}{l|}{0.0000050} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,365.74} &
  1,649.00 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0162050} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,313.38} &
  1,888.96 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0141372} &
  \multicolumn{1}{l|}{0.0000678} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,428.67} &
  2,138.39 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0159892} &
  \multicolumn{1}{l|}{0.0000338} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,250.00} &
  2,677.30 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0160194} &
  \multicolumn{1}{l|}{0.0000343} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{6,274.33} &
  2,117.25 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{6,246.74} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  53,006.37 \\ \hline
\end{longtable}
\begin{longtable}{|llllllll|}
\label{HEDAhyper_cont}\\
\caption{Hyperparameters for the HEDA in the case of Continuous Strata}\\
\hline
\multicolumn{8}{|c|}{\textbf{Swiss Municipalities}} \\ \hline
\endfirsthead
\endhead
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000396} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000082} &
  \multicolumn{1}{l|}{0.0000010} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000994} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000023} &
  \multicolumn{1}{l|}{0.0000043} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000292} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000049} &
  \multicolumn{1}{l|}{0.0000086} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000463} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000076} &
  \multicolumn{1}{l|}{0.0000021} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000161} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000054} &
  \multicolumn{1}{l|}{0.0000066} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000003} &
  \multicolumn{1}{l|}{0.0000058} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{2,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000612} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000035} &
  \multicolumn{1}{l|}{0.0000034} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{2,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000575} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000020} &
  \multicolumn{1}{l|}{0.0000022} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000866} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000063} &
  \multicolumn{1}{l|}{0.0000078} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{2,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000728} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000098} &
  \multicolumn{1}{l|}{0.0000096} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{2,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000041} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000006} &
  \multicolumn{1}{l|}{0.0000098} &
  0.6376087 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000018} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000002} &
  \multicolumn{1}{l|}{0.0000082} &
  0.5233369 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000004} &
  \multicolumn{1}{l|}{0.0000069} &
  0.8926658 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000011} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000003} &
  \multicolumn{1}{l|}{0.0000076} &
  0.8248724 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{2,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000002} &
  \multicolumn{1}{l|}{0.0000013} &
  0.6029297 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000003} &
  \multicolumn{1}{l|}{0.0000056} &
  0.5545023 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{200} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.00000003} &
  \multicolumn{1}{l|}{0.0000088} &
  0.6750674 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{1,000} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.00000040} &
  \multicolumn{1}{l|}{0.0000008} &
  0.5495252 \\ \hline
\multicolumn{1}{|l|}{\textbf{19}} &
  \multicolumn{1}{l|}{\textbf{1,000}} &
  \multicolumn{1}{l|}{\textbf{100}} &
  \multicolumn{1}{l|}{\textbf{0.0000677}} &
  \multicolumn{1}{l|}{\textbf{0.2}} &
  \multicolumn{1}{l|}{\textbf{0.00000002}} &
  \multicolumn{1}{l|}{\textbf{0.0000057}} &
  \textbf{0.5490809} \\ \hline
\multicolumn{1}{|l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{1,000}} &
  \multicolumn{1}{l|}{\textbf{200}} &
  \multicolumn{1}{l|}{\textbf{0.0000008}} &
  \multicolumn{1}{l|}{\textbf{0.2}} &
  \multicolumn{1}{l|}{\textbf{0.00000008}} &
  \multicolumn{1}{l|}{\textbf{0.0000085}} &
  \textbf{0.6441513} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0216957} &
  \multicolumn{1}{l|}{0.0000075} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.80} &
  458.67 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0174433} &
  \multicolumn{1}{l|}{0.0000963} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.94} &
  218.91 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0159755} &
  \multicolumn{1}{l|}{0.0000733} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{108.06} &
  364.22 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0131232} &
  \multicolumn{1}{l|}{0.0000486} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.91} &
  629.75 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0103373} &
  \multicolumn{1}{l|}{0.0000609} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.82} &
  161.03 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0195154} &
  \multicolumn{1}{l|}{0.0000377} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{104.93} &
  207.11 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0220333} &
  \multicolumn{1}{l|}{0.0000285} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.74} &
  571.95 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0187521} &
  \multicolumn{1}{l|}{0.0000574} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.48} &
  728.80 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0241063} &
  \multicolumn{1}{l|}{0.0000821} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{108.03} &
  359.16 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0122188} &
  \multicolumn{1}{l|}{0.0000186} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{108.32} &
  296.15 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0156453} &
  \multicolumn{1}{l|}{0.0000395} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.76} &
  296.91 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0179254} &
  \multicolumn{1}{l|}{0.0000770} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.89} &
  371.97 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0155686} &
  \multicolumn{1}{l|}{0.0000116} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{106.97} &
  674.13 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0213493} &
  \multicolumn{1}{l|}{0.0000442} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{106.65} &
  139.98 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0191401} &
  \multicolumn{1}{l|}{0.0000816} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.40} &
  280.55 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0119913} &
  \multicolumn{1}{l|}{0.0000363} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.00} &
  277.91 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{5,000} &
  \multicolumn{1}{l|}{0.0195217} &
  \multicolumn{1}{l|}{0.0000438} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{106.90} &
  201.23 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{3,000} &
  \multicolumn{1}{l|}{0.0188604} &
  \multicolumn{1}{l|}{0.0000191} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{107.65} &
  213.88 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{5} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0235152} &
  \multicolumn{1}{l|}{0.0000413} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{107.03} &
  174.75 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{4,000} &
  \multicolumn{1}{l|}{0.0218042} &
  \multicolumn{1}{l|}{0.0000257} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{105.95}} &
  165.34 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{\textbf{104.93}} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  6,792.40 \\ \hline
\multicolumn{8}{|c|}{\textbf{American Community Survey, 2015}} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000001} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000004} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000002} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.0000007} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.0000006} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.0000003} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000002} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.0000008} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.0000010} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9659689 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9542911 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9813440 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9533995 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9863629 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000010} &
  0.9702858 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{30} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.0000010} &
  0.9849021 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{15} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.0000008} &
  0.9729872 \\ \hline
\multicolumn{1}{|l|}{\textbf{19}} &
  \multicolumn{1}{l|}{\textbf{30}} &
  \multicolumn{1}{l|}{\textbf{10}} &
  \multicolumn{1}{l|}{\textbf{0.0000000}} &
  \multicolumn{1}{l|}{\textbf{0.3}} &
  \multicolumn{1}{l|}{\textbf{0.0000002}} &
  \multicolumn{1}{l|}{\textbf{0.0000010}} &
  \textbf{0.5353839} \\ \hline
\multicolumn{1}{|l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{30}} &
  \multicolumn{1}{l|}{\textbf{10}} &
  \multicolumn{1}{l|}{\textbf{0.0000003}} &
  \multicolumn{1}{l|}{\textbf{0.3}} &
  \multicolumn{1}{l|}{\textbf{0.0000008}} &
  \multicolumn{1}{l|}{\textbf{0.0000010}} &
  \textbf{0.5662247} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0216957} &
  \multicolumn{1}{l|}{0.00000008} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{3,026.35} &
  4,003.11 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0174433} &
  \multicolumn{1}{l|}{0.00000096} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,762.46} &
  11,470.11 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0159755} &
  \multicolumn{1}{l|}{0.00000073} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{3,029.18} &
  3,987.64 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0131232} &
  \multicolumn{1}{l|}{0.00000049} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,703.32} &
  15,910.83 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0103373} &
  \multicolumn{1}{l|}{0.00000061} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,766.39} &
  11,459.90 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0195154} &
  \multicolumn{1}{l|}{0.00000038} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,932.12} &
  5,156.96 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0220333} &
  \multicolumn{1}{l|}{0.00000028} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,928.78} &
  5,177.00 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0187521} &
  \multicolumn{1}{l|}{0.00000057} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,620.40} &
  22,859.85 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0241063} &
  \multicolumn{1}{l|}{0.00000082} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,861.24} &
  8,281.68 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0122188} &
  \multicolumn{1}{l|}{0.00000019} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{3,027.27} &
  3,872.97 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0157505} &
  \multicolumn{1}{l|}{0.00000043} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,621.62} &
  22,758.15 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0165162} &
  \multicolumn{1}{l|}{0.00000033} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,704.42} &
  15,941.84 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0155316} &
  \multicolumn{1}{l|}{0.00000041} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{3,015.87} &
  4,023.10 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0145631} &
  \multicolumn{1}{l|}{0.00000047} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,759.56} &
  10,261.55 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{25,000} &
  \multicolumn{1}{l|}{0.0177011} &
  \multicolumn{1}{l|}{0.00000055} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,856.91} &
  7,632.94 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0158378} &
  \multicolumn{1}{l|}{0.00000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,623.53} &
  22,497.67 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0113557} &
  \multicolumn{1}{l|}{0.00000013} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,619.06} &
  22,663.52 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0166339} &
  \multicolumn{1}{l|}{0.00000014} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{2,763.13} &
  11,136.54 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0126639} &
  \multicolumn{1}{l|}{0.00000001} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{2,619.99} &
  22,400.28 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{50,000} &
  \multicolumn{1}{l|}{0.0121512} &
  \multicolumn{1}{l|}{0.00000007} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{2,701.10}} &
  15,818.99 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{\textbf{2,619.06}} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  247,314.63 \\ \hline
\multicolumn{8}{|c|}{\textbf{Kiva Loans}} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{Iterations, I}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}SAA \\ Frequency\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Mutation \\ Chance\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Elitism \\ Rate\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Add \\ Strata \\ Factor\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Temperature, \\ T\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Decrement Constant,\\ DC\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000001} &
  0.6933468 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000004} &
  0.5736595 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.0000009} &
  0.9229554 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000002} &
  0.7242638 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{60} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.0000007} &
  0.8150428 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{50} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.0000006} &
  0.6266293 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{70} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.2} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.0000003} &
  0.8724350 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{80} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{0.0000002} &
  0.9842787 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{100} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{0.0000008} &
  0.7707891 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{70} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{0.0000010} &
  0.5456765 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{80} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9727142 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{80} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000000} &
  0.9796571 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{0.0000002} &
  0.9820326 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.0000002} &
  0.9887106 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9844605 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000000} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9838737 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9778088 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{90} &
  \multicolumn{1}{l|}{10} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{0.3} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{0.0000001} &
  0.9318817 \\ \hline
\multicolumn{1}{|l|}{\textbf{19}} &
  \multicolumn{1}{l|}{\textbf{90}} &
  \multicolumn{1}{l|}{\textbf{10}} &
  \multicolumn{1}{l|}{\textbf{0.0000004}} &
  \multicolumn{1}{l|}{\textbf{0.3}} &
  \multicolumn{1}{l|}{\textbf{0.0000004}} &
  \multicolumn{1}{l|}{\textbf{0.0000001}} &
  \textbf{0.9233493} \\ \hline
\multicolumn{1}{|l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{90}} &
  \multicolumn{1}{l|}{\textbf{10}} &
  \multicolumn{1}{l|}{\textbf{0.0000004}} &
  \multicolumn{1}{l|}{\textbf{0.3}} &
  \multicolumn{1}{l|}{\textbf{0.0000008}} &
  \multicolumn{1}{l|}{\textbf{0.0000002}} &
  \textbf{0.7065010} \\ \hline
\multicolumn{1}{|l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Fine-tuning \\ iteration \\ No.\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Max \\ number \\ of sequences,\\ maxit\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Length \\ of \\ sequence,\\ J\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}\% of\\ L \\ for \\ maximum \\ q value, \\ Lmax\%\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Probability \\ of \\ New \\ Stratum, \\ P(H + 1)\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Population \\ Size,\\ N\_p\end{tabular}}} &
  \multicolumn{1}{l|}{\textbf{\begin{tabular}[c]{@{}l@{}}Sample \\ Size\end{tabular}}} &
  \textbf{\begin{tabular}[c]{@{}l@{}}Execution \\ Time\end{tabular}} \\ \hline
\multicolumn{1}{|l|}{1} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0216957} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,806.82} &
  1,150.00 \\ \hline
\multicolumn{1}{|l|}{2} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0174433} &
  \multicolumn{1}{l|}{0.0000010} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,747.71} &
  2,157.59 \\ \hline
\multicolumn{1}{|l|}{3} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0159755} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,797.86} &
  1,120.60 \\ \hline
\multicolumn{1}{|l|}{4} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0131232} &
  \multicolumn{1}{l|}{0.0000005} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,613.25} &
  6,316.39 \\ \hline
\multicolumn{1}{|l|}{5} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0103373} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,719.17} &
  2,172.81 \\ \hline
\multicolumn{1}{|l|}{6} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0195154} &
  \multicolumn{1}{l|}{0.0000004} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,753.86} &
  1,463.30 \\ \hline
\multicolumn{1}{|l|}{7} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0220333} &
  \multicolumn{1}{l|}{0.0000003} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,681.44} &
  2,239.25 \\ \hline
\multicolumn{1}{|l|}{8} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0187521} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,597.02} &
  7,702.03 \\ \hline
\multicolumn{1}{|l|}{9} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0241063} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,647.24} &
  2,869.39 \\ \hline
\multicolumn{1}{|l|}{10} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0122188} &
  \multicolumn{1}{l|}{0.0000002} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,683.68} &
  1,517.16 \\ \hline
\multicolumn{1}{|l|}{11} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0183654} &
  \multicolumn{1}{l|}{0.0000007} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,606.42} &
  4,810.26 \\ \hline
\multicolumn{1}{|l|}{12} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0187089} &
  \multicolumn{1}{l|}{0.0000006} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,739.74} &
  2,112.80 \\ \hline
\multicolumn{1}{|l|}{13} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0137673} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,592.34} &
  8,885.01 \\ \hline
\multicolumn{1}{|l|}{14} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0138855} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,629.67} &
  4,429.31 \\ \hline
\multicolumn{1}{|l|}{15} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0156086} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,576.80} &
  8,791.12 \\ \hline
\multicolumn{1}{|l|}{16} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0152018} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,622.36} &
  4,377.68 \\ \hline
\multicolumn{1}{|l|}{17} &
  \multicolumn{1}{l|}{1} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0197092} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,600.29} &
  5,549.41 \\ \hline
\multicolumn{1}{|l|}{18} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0156407} &
  \multicolumn{1}{l|}{0.0000009} &
  \multicolumn{1}{l|}{20} &
  \multicolumn{1}{l|}{1,607.65} &
  9,208.90 \\ \hline
\multicolumn{1}{|l|}{19} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{10,000} &
  \multicolumn{1}{l|}{0.0166562} &
  \multicolumn{1}{l|}{0.0000008} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{1,651.75} &
  3,107.61 \\ \hline
\multicolumn{1}{|l|}{20} &
  \multicolumn{1}{l|}{2} &
  \multicolumn{1}{l|}{20,000} &
  \multicolumn{1}{l|}{0.0150126} &
  \multicolumn{1}{l|}{0.0000001} &
  \multicolumn{1}{l|}{\textbf{20}} &
  \multicolumn{1}{l|}{\textbf{1,590.36}} &
  8,971.35 \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Minimum}} &
  \multicolumn{1}{l|}{\textbf{1,576.80}} &
   \\ \hline
\multicolumn{1}{|l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{} &
  \multicolumn{1}{l|}{\textbf{Total}} &
  88,951.97 \\ \hline
\end{longtable}
